A Guided Upsampling Network for Short Wave Infrared Images Using Graph Regularization

Exploiting the infrared area of the spectrum for classification problems is getting increasingly popular, because many materials have characteristic absorption bands in this area. However, sensors in the short wave infrared (SWIR) area and even higher wavelengths have a very low spatial resolution in comparison to classical cameras that operate in the visible wavelength area. Thus, in this paper an upsampling method for SWIR images guided by a visible image is presented. For that, the proposed guided upsampling network (GUNet) uses a graph-regularized optimization problem based on learned affinities is presented. The evaluation is based on a novel synthetic near-field visible-SWIR stereo database. Different guided upsampling methods are evaluated, which shows an improvement of nearly 1 dB on this database for the proposed upsampling method in comparison to the second best guided upsampling network. Furthermore, a visual example of an upsampled SWIR image of a real-world scene is depicted for showing real-world applicability.

==> figures/basic/basic.tikz <==
\begin{tikzpicture}[y=-1cm]
    \node (cam) at (0, 0) {\includegraphics[width=0.3\linewidth]{basic/swir-vis-lq}};
    \node[inner sep=0pt, align=center] (a) at (0, 1.5) {(a) Setup\strut};
    \node (cam) at (2.9, 0) {\includegraphics[width=0.3\linewidth]{basic/Cam-0-lq}};
    \node[inner sep=0pt, align=center] (a) at (2.9, 1.5) {(b) SWIR image\strut};
    \node (cam) at (5.8, 0) {\includegraphics[width=0.3\linewidth]{basic/Cam-1-lq}};
    \node[inner sep=0pt, align=center] (a) at (5.8, 1.5) {(c) Visible image\strut};
\end{tikzpicture}

==> figures/downsampling/downsampling.tikz <==
\begin{tikzpicture}
    \draw[fill=white!60!orange] (0,0) rectangle ++(1.05, 1.05);
    \draw[fill=white!60!red] (1.05,0) rectangle ++(1.05, 1.05);
    \draw[fill=white!60!blue] (0,1.05) rectangle ++(1.05, 1.05);
    \draw[fill=white!60!green] (1.05,1.05) rectangle ++(1.05, 1.05);
    \draw[step=0.7,black,thin] (0,0) grid (2.1, 2.1);

    \node[inner sep=0pt, align=center] (lef) at (5.1, 1.05) {$
    \begin{pmatrix}
        .\overline{4} & .\overline{2} & 0 & .\overline{2} & .\overline{1} & 0 & 0 & 0 & 0\\
        0 & .\overline{2} & .\overline{4} & 0 & .\overline{1} & .\overline{2} & 0 & 0 & 0\\
        0 & 0 & 0 & .\overline{2} & .\overline{1} & 0 & .\overline{4} & .\overline{2} & 0\\
        0 & 0 & 0 & 0 & .\overline{1} & .\overline{2} & 0 & .\overline{2} & .\overline{4}
    \end{pmatrix}
    $};
    \node[inner sep=0pt, align=center] (lef) at (5.1, 0.1) {$\downsamplematrix$};
\end{tikzpicture}

==> figures/evaluation/evaluation.tikz <==
\begin{tikzpicture}[x=1cm, y=-1cm]
			\begin{scope}[shift={(0, 0)}]
				\node[inner sep=0pt, anchor=west] (rgb_2) at (0,-0.15) {\includegraphics[width=.23\textwidth, trim=0 100 0 0, clip]{evaluation/BIC}};

				\draw[draw=cyan, line width=0.25mm] (0.3, -0.6) rectangle ++(0.45, 0.68);
				\draw[draw=cyan, line width=0.25mm] (1.2, -1.715) rectangle ++(0.9, 1.425);
				\node[inner sep=0pt, anchor=west] (rgb_3) at (1.2,-1) {\includegraphics[width=.05\textwidth, trim=190 950 2010 700, clip]{evaluation/BIC}};

				\draw[draw=white!60!red, line width=0.25mm] (3, 0.23) rectangle ++(0.6, 0.6);
				\draw[draw=white!60!red, line width=0.25mm] (2.8, -1.715) rectangle ++(1.08, 1.07);
				\node[inner sep=0pt, anchor=west] (rgb_3) at (2.8,-1.18) {\includegraphics[width=.06\textwidth, trim=1800 500 300 1200, clip]{evaluation/BIC}};

				\node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=west] at (0.05, -1.6) {\small BIC};
			\end{scope}

			\begin{scope}[shift={(4.2, 0)}]
				\node[inner sep=0pt, anchor=west] (rgb_1) at (0,-0.15) {\includegraphics[width=.23\textwidth, trim=0 100 0 0, clip]{evaluation/vis_high_res}};

				\draw[draw=cyan, line width=0.25mm] (0.3, -0.6) rectangle ++(0.45, 0.68);
				\draw[draw=cyan, line width=0.25mm] (1.2, -1.715) rectangle ++(0.9, 1.425);
				\node[inner sep=0pt, anchor=west] (rgb_3) at (1.2,-1) {\includegraphics[width=.05\textwidth, trim=190 950 2010 700, clip]{evaluation/vis_high_res}};

				\draw[draw=white!60!red, line width=0.25mm] (3, 0.23) rectangle ++(0.6, 0.6);
				\draw[draw=white!60!red, line width=0.25mm] (2.8, -1.715) rectangle ++(1.08, 1.07);
				\node[inner sep=0pt, anchor=west] (rgb_3) at (2.8,-1.18) {\includegraphics[width=.06\textwidth, trim=1800 500 300 1200, clip]{evaluation/vis_high_res}};

				\node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=west] at (0.05, -1.6) {\small Visible};
			\end{scope}

			\begin{scope}[shift={(0, 3.35)}]
				\node[inner sep=0pt, anchor=west] (rgb_3) at (0,-0.15) {\includegraphics[width=.23\textwidth, trim=0 100 0 0, clip]{evaluation/SwinIR}};

				\draw[draw=cyan, line width=0.25mm] (0.3, -0.6) rectangle ++(0.45, 0.68);
				\draw[draw=cyan, line width=0.25mm] (1.2, -1.715) rectangle ++(0.9, 1.425);
				\node[inner sep=0pt, anchor=west] (rgb_3) at (1.2,-1) {\includegraphics[width=.05\textwidth, trim=190 950 2010 700, clip]{evaluation/SwinIR}};

				\draw[draw=white!60!red, line width=0.25mm] (3, 0.23) rectangle ++(0.6, 0.6);
				\draw[draw=white!60!red, line width=0.25mm] (2.8, -1.715) rectangle ++(1.08, 1.07);
				\node[inner sep=0pt, anchor=west] (rgb_3) at (2.8,-1.18) {\includegraphics[width=.06\textwidth, trim=1800 500 300 1200, clip]{evaluation/SwinIR}};

				\node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=west] at (0.05, -1.6) {\small SwinIR};
			\end{scope}

			\begin{scope}[shift={(4.2, 3.35)}]
				\node[inner sep=0pt, anchor=west] (rgb_3) at (0,-0.15) {\includegraphics[width=.23\textwidth, trim=0 100 0 0, clip]{evaluation/GAD}};

				\draw[draw=cyan, line width=0.25mm] (0.3, -0.6) rectangle ++(0.45, 0.68);
				\draw[draw=cyan, line width=0.25mm] (1.2, -1.715) rectangle ++(0.9, 1.425);
				\node[inner sep=0pt, anchor=west] (rgb_3) at (1.2,-1) {\includegraphics[width=.05\textwidth, trim=190 950 2010 700, clip]{evaluation/GAD}};

				\draw[draw=white!60!red, line width=0.25mm] (3, 0.23) rectangle ++(0.6, 0.6);
				\draw[draw=white!60!red, line width=0.25mm] (2.8, -1.715) rectangle ++(1.08, 1.07);
				\node[inner sep=0pt, anchor=west] (rgb_3) at (2.8,-1.18) {\includegraphics[width=.06\textwidth, trim=1800 500 300 1200, clip]{evaluation/GAD}};

				\node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=west] at (0.05, -1.6) {\small GAD};
			\end{scope}

			\begin{scope}[shift={(0, 6.7)}]
				\node[inner sep=0pt, anchor=west] (rgb_3) at (0,-0.15) {\includegraphics[width=.23\textwidth, trim=0 100 0 0, clip]{evaluation/FDKN}};

				\draw[draw=cyan, line width=0.25mm] (0.3, -0.6) rectangle ++(0.45, 0.68);
				\draw[draw=cyan, line width=0.25mm] (1.2, -1.715) rectangle ++(0.9, 1.425);
				\node[inner sep=0pt, anchor=west] (rgb_3) at (1.2,-1) {\includegraphics[width=.05\textwidth, trim=190 950 2010 700, clip]{evaluation/FDKN}};

				\draw[draw=white!60!red, line width=0.25mm] (3, 0.23) rectangle ++(0.6, 0.6);
				\draw[draw=white!60!red, line width=0.25mm] (2.8, -1.715) rectangle ++(1.08, 1.07);
				\node[inner sep=0pt, anchor=west] (rgb_3) at (2.8,-1.18) {\includegraphics[width=.06\textwidth, trim=1800 500 300 1200, clip]{evaluation/FDKN}};

				\node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=west] at (0.05, -1.6) {\small FDKN};
			\end{scope}

			\begin{scope}[shift={(4.2, 6.7)}]
				\node[inner sep=0pt, anchor=west] (rgb_3) at (0,-0.15) {\includegraphics[width=.23\textwidth, trim=0 100 0 0, clip]{evaluation/GUNet}};

				\draw[draw=cyan, line width=0.25mm] (0.3, -0.6) rectangle ++(0.45, 0.68);
				\draw[draw=cyan, line width=0.25mm] (1.2, -1.715) rectangle ++(0.9, 1.425);
				\node[inner sep=0pt, anchor=west] (rgb_3) at (1.2,-1) {\includegraphics[width=.05\textwidth, trim=190 950 2010 700, clip]{evaluation/GUNet}};

				\draw[draw=white!60!red, line width=0.25mm] (3, 0.23) rectangle ++(0.6, 0.6);
				\draw[draw=white!60!red, line width=0.25mm] (2.8, -1.715) rectangle ++(1.08, 1.07);
				\node[inner sep=0pt, anchor=west] (rgb_3) at (2.8,-1.18) {\includegraphics[width=.06\textwidth, trim=1800 500 300 1200, clip]{evaluation/GUNet}};

				\node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=west] at (0.05, -1.6) {\small GUNet};
			\end{scope}
\end{tikzpicture}

==> figures/gu/gu.tikz <==
\begin{tikzpicture}
    \node[inner sep=0pt] (guide) at (0,0) {\includegraphics[width=2cm]{gu/high_res_in}};
    \node[inner sep=0pt, align=center] (lef) at (0, 1.1) {VIS};

    \draw[fill=white!60!cyan, draw=black] (2,-0.9) rectangle ++(1.8, 1.8) node[pos=0.5, text=black, align=center] (features) {Deep\\Feature\\Extractor};

    \draw[-{Stealth[scale=1.5]}] (4, 0) -- (4.5, 0);
    \draw[-{Stealth[scale=1.5]}] (1.25, 0) -- (1.75, 0);

    \begin{scope}[shift={(5, -0.9)}]
        \fill[fill=white!60!red] (-0.4, -0.4) rectangle ++(1.8, 1.8);
        \fill[fill=black!30!red] (-0.3, -0.3) rectangle ++(1.8, 1.8);
        \fill[fill=white!60!red] (-0.2, -0.2) rectangle ++(1.8, 1.8);
        \fill[fill=black!30!red] (-0.1, -0.1) rectangle ++(1.8, 1.8);
        \fill[fill=white!60!red] (0, 0) rectangle ++(1.8, 1.8) node[pos=0.5, text=black, align=center] (features) {Image\\Features $\features$};
    \end{scope}

    \draw[-{Stealth[scale=1.5]}] (7, 0) -- (7.5, 0);

    \begin{scope}[shift={(8, -0.9)}]
        % Upper red nodes
        \foreach \x in{0,...,3}
        {
            \fill[fill=white!60!red] (0 + \x * 0.5, 0) circle (0.1);
            \fill[fill=white!60!red] (0 + \x * 0.5, 0.5) circle (0.1);
        }
        % Lower blue nodes
        \foreach \x in{0,...,3}
        {
            \fill[fill=white!60!blue] (0 + \x * 0.5, 1.0) circle (0.1);
            \fill[fill=white!60!blue] (0 + \x * 0.5, 1.5) circle (0.1);
        }
        % Horizontal connections
        \foreach \x in{0,...,2}
        {
            \foreach \y in{0,...,3}
            {
                \draw[opacity=1] (\x * 0.5 + 0.1, \y * 0.5) -- (\x * 0.5 + 0.4, \y * 0.5);
            }
        }
        % Vertical connections
        \foreach \x in{0,...,3}
        {
            \draw[opacity=1] (\x * 0.5, 0 * 0.5 + 0.1) -- (\x * 0.5, 0 * 0.5 + 0.4);
            \draw[opacity=0.2] (\x * 0.5, 1 * 0.5 + 0.1) -- (\x * 0.5, 1 * 0.5 + 0.4);
            \draw[opacity=1] (\x * 0.5, 2 * 0.5 + 0.1) -- (\x * 0.5, 2 * 0.5 + 0.4);
        }
        \node[inner sep=0pt, align=center] (lef) at (0.8,2.2) {Affinity\\graph};
    \end{scope}

    \draw[-{Stealth[scale=1.5]}] (10, 0) -- (10.5, 0);

    \draw[fill=white!60!green, draw=black] (11,-0.9) rectangle ++(1.8, 1.8) node[pos=0.5, text=black, align=center] (features) {Graph-\\based\\Optimiz.};
    \node[inner sep=0pt, align=center] (lef) at (13.3, 1.8) {SWIR LR};
    \node[inner sep=0pt] (lr) at (11.9,1.8) {\includegraphics[width=1cm]{gu/low_res_out}};

    \draw[-{Stealth[scale=1.5]}] (13, 0) -- (13.5, 0);
    \draw[-{Stealth[scale=1.5]}] (11.9, 1.3) -- (11.9, 1);

    \node[inner sep=0pt, align=center] (lef) at (15, 1.1) {SWIR HR};
    \node[inner sep=0pt] (lr) at (15,0) {\includegraphics[width=2cm]{gu/high_res_out}};
\end{tikzpicture}


==> figures/hyvid/hyvid.tikz <==
\begin{tikzpicture}
    \node (swir) at (0, 0) {\includegraphics[width=.23\textwidth]{hyvid/swir}};
    \node (vis) at (4.2, 0) {\includegraphics[width=.22\textwidth]{hyvid/vis-lq}};
\end{tikzpicture}
